How Do Uncertainty Estimators Align with Hallucination Occurrence in LLMs?

Large language models (LLMs) can hallucinate, but do model uncertainty estimators reliably reveal when they do? Although uncertainty estimators are increasingly used to identify unreliable generations, their relationship with hallucination remains poorly understood and is often taken for granted. We systematically evaluate 46 uncertainty estimators across complementary hallucination settings, covering both intrinsic hallucinations, where outputs are unsupported by the provided context, and extrinsic hallucinations, where claims are unsupported by expected model knowledge. Across four benchmarks and multiple LLMs, we find that the association between uncertainty and hallucination varies widely and is often weak, depending on the hallucination setting and the model under evaluation. These results challenge the use of uncertainty as a direct signal of hallucination and clarify when it provides useful information.

==> (inline-0) <==
\begin{tabular}{cl|ccc|ccc|ccc|ccc}
    \toprule
     & \textbf{Estimator} & \multicolumn{3}{c|}{\textbf{RAGTruth}} & \multicolumn{3}{c|}{\textbf{PreciseWikiQA}} & \multicolumn{3}{c|}{\textbf{LongWiki}} & \multicolumn{3}{c}{\textbf{NonExistentRefusal}} \\
     &  & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ \\
    \midrule
    \multirow{1}{*}{\rotatebox{90}{\scriptsize\textbf{Baseline}}}
     & Output Token Count                                 & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\underline{\phantom{-}0.69_{\scriptstyle \pm 0.06}}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\best{\phantom{-}0.40_{\scriptstyle \pm 0.10}}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\best{\phantom{-}0.10_{\scriptstyle \pm 0.05}}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.70_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\underline{\phantom{-}0.41_{\scriptstyle \pm 0.24}}$ & \cellcolor[rgb]{0.7235678585159555,0.8769703960015379,0.9287197231833910} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ \\
    \midrule
    \multirow{10}{*}{\rotatebox{90}{\scriptsize\textbf{Information-based}}}
     & Maximum Seq. Probability (MSP)                     & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.64_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.17}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\phantom{-}0.71_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.36_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.19_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.67_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.31_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.08}$ \\
     & Perplexity (PPL)                                   & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.64_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.20_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.06_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.11}$ \\
     & Mean Token Entropy (MTE)                           & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.52_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.17_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.30_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.63_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.10_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.06_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.11}$ \\
     & Pointwise Mutual Info. (PMI)                       & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.33_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $-0.28_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $\phantom{-}0.31_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.09_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.03}$ \\
     & Conditional PMI                                    & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $-0.15_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.22}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.14}$ \\
     & Self Certainty                                     & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.37_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.23_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.19_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ \\
     & R\'enyi Divergence                                 & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.26_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6579008073817763,0.8408304498269896,0.9081891580161476} $\phantom{-}0.21_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.27_{\scriptstyle \pm 0.05}$ \\
     & Fisher--Rao Distance                               & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.01_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.53_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.08_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.03}$ \\
     & Token SAR                                          & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.70_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.32_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.11_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.5733179546328336,0.7731641676278356,0.8712802768166090} $\phantom{-}0.15_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.15}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.06_{\scriptstyle \pm 0.15}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.10}$ \\
     & Claim-Conditioned Probability (CCP)                & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.23}$ & \cellcolor[rgb]{0.6325259515570935,0.8205305651672434,0.8971164936562861} $\phantom{-}0.19_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.72_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.35_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.4971933871587852,0.7122645136485968,0.8380622837370243} $\phantom{-}0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.19_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.4971933871587852,0.7122645136485968,0.8380622837370243} $\phantom{-}0.10_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\best{\phantom{-}0.73_{\scriptstyle \pm 0.09}}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.41_{\scriptstyle \pm 0.22}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\best{\phantom{-}0.15_{\scriptstyle \pm 0.05}}$ \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\scriptsize\textbf{Sampling-based}}}
     & Monte-Carlo Seq. Entropy                           & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.67_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.29_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.14_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.52_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7480199923106499,0.8889657823913880,0.9356401384083045} $\phantom{-}0.27_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.06}$ \\
     & Monte-Carlo Norm. Seq. Entropy                     & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.37_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.17_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.66_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.5564013840830451,0.7596309111880047,0.8638985005767013} $\phantom{-}0.14_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $-0.01_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.12}$ \\
     & Semantic Entropy                                   & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.68_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.31_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.58_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.11_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.7235678585159555,0.8769703960015379,0.9287197231833910} $\phantom{-}0.25_{\scriptstyle \pm 0.07}$ \\
     & Semantic Density                                   & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\best{\phantom{-}0.75_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\best{\phantom{-}0.45_{\scriptstyle \pm 0.07}}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.08_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.06}$ \\
     & Sentence SAR                                       & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.15}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $\phantom{-}0.31_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\phantom{-}0.71_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.38_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.66_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.21_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\underline{\phantom{-}0.15_{\scriptstyle \pm 0.01}}$ \\
     & SAR                                                & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.08_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.43_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.71_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.37_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.20_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.09_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.09}$ \\
     & Cocoa MSP                                          & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.62_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.28_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.19_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\phantom{-}0.73_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.40_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.61_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.6746635909265668,0.8529796232218377,0.9148788927335640} $\phantom{-}0.22_{\scriptstyle \pm 0.10}$ \\
     & Cocoa PPL                                          & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.00_{\scriptstyle \pm 0.15}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.39_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.68_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.29_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.14_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $-0.11_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.07}$ \\
     & Cocoa MTE                                          & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.68_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.28_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.4971933871587852,0.7122645136485968,0.8380622837370243} $\phantom{-}0.10_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $-0.11_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.08}$ \\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scriptsize\textbf{Internal}}}
     & Attention Score                                    & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\best{\phantom{-}0.69_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9946943483275663,0.8092272202998847,0.4996539792387543} $\underline{\phantom{-}0.39_{\scriptstyle \pm 0.07}}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\underline{\phantom{-}0.13_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.11_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\underline{\phantom{-}0.72_{\scriptstyle \pm 0.11}}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\best{\phantom{-}0.44_{\scriptstyle \pm 0.24}}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $\phantom{-}0.20_{\scriptstyle \pm 0.02}$ \\
     & RAUQ                                               & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.68_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.6071510957324107,0.8002306805074972,0.8860438292964244} $\phantom{-}0.17_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.56_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.09_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.11}$ \\
     & CSL                                                & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.13_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.20_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.6071510957324107,0.8002306805074972,0.8860438292964244} $\phantom{-}0.17_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.23_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.47_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.01}$ \\
     & EigenScore                                         & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.16}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.61_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.23_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.24_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.07_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $\phantom{-}0.31_{\scriptstyle \pm 0.11}$ \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scriptsize\textbf{Training-based}}}
     & Mahalanobis Distance (MD)                          & \cellcolor[rgb]{0.7480199923106499,0.8889657823913880,0.9356401384083045} $\phantom{-}0.27_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $-0.48_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.48_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.32_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $-0.13_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.23}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.14}$ \\
     & Relative MD (RMD)                                  & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $-0.41_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.15}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.13_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.43_{\scriptstyle \pm 0.10}$ \\
     & Robust Density Estimation (RDE)                    & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.32_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $-0.41_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.01_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $-0.10_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.09}$ \\
     & HUQ-MD                                             & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.64_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.06_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.11}$ \\
     & HUQ-RMD                                            & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.03_{\scriptstyle \pm 0.17}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.64_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.13}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.06_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.11}$ \\
    \midrule
    \multirow{3}{*}{\rotatebox{90}{\scriptsize\textbf{Reflexive}}}
     & P(True)                                            & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.19}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.29_{\scriptstyle \pm 0.15}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.42_{\scriptstyle \pm 0.15}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.07_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.08}$ \\
     & P(True) Sampling                                   & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.19}$ & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.16}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.01_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.06}$ & -- & -- & -- & -- & -- & -- \\
     & P(True) Empirical                                  & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.6579008073817763,0.8408304498269896,0.9081891580161476} $\phantom{-}0.21_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $-0.01_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.07_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.37_{\scriptstyle \pm 0.09}$ \\
    \midrule
    \multirow{15}{*}{\rotatebox{90}{\scriptsize\textbf{Black-box}}}
     & NumSet                                             & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.03_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.37_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\phantom{-}0.73_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.37_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\best{\phantom{-}0.09_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.02}$ \\
     & LabelProb                                          & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.08_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\phantom{-}0.71_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.37_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.11_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $\phantom{-}0.20_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.00_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.33_{\scriptstyle \pm 0.10}$ \\
     & Kernel Language Entropy (KLE)                      & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.12_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\phantom{-}0.74_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.42_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.06}$ \\
     & EigValLap NLI (entail)                             & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $-0.12_{\scriptstyle \pm 0.18}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.9933102652825836,0.7400230680507497,0.4346020761245675} $\phantom{-}0.74_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.43_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.06_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.38_{\scriptstyle \pm 0.07}$ \\
     & EigValLap NLI (contra)                             & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.21_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.68_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.15_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\best{\phantom{-}0.65_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\best{\phantom{-}0.29_{\scriptstyle \pm 0.07}}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\underline{\phantom{-}0.08_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.06}$ \\
     & EigValLap Jaccard                                  & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $-0.16_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.65_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.24_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $-0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.04}$ \\
     & Eccentricity NLI (entail)                          & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.20}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.72_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9946943483275663,0.8092272202998847,0.4996539792387543} $\phantom{-}0.39_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.58_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.16_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.15_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.07}$ \\
     & Eccentricity NLI (contra)                          & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $-0.23_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\phantom{-}0.74_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.41_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.4971933871587852,0.7122645136485968,0.8380622837370243} $\underline{\phantom{-}0.10_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.64_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.28_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.38_{\scriptstyle \pm 0.07}$ \\
     & Eccentricity Jaccard                               & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.11_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.66_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.28_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.01_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.03}$ \\
     & DegMat NLI (entail)                                & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $-0.11_{\scriptstyle \pm 0.20}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.9931564782775856,0.7323337178008458,0.4273740868896578} $\underline{\phantom{-}0.75_{\scriptstyle \pm 0.04}}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\underline{\phantom{-}0.43_{\scriptstyle \pm 0.08}}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.57_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.47_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.09}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.08}$ \\
     & DegMat NLI (contra)                                & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $-0.27_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.69_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.10}$ & \cellcolor[rgb]{0.5564013840830451,0.7596309111880047,0.8638985005767013} $\phantom{-}0.14_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.29_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\best{\phantom{-}0.07_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.06}$ \\
     & DegMat Jaccard                                     & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.38_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $-0.11_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.66_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.27_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.18_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $-0.11_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.04}$ \\
     & LUQ                                                & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.37_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $-0.28_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9933102652825836,0.7400230680507497,0.4346020761245675} $\phantom{-}0.74_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\phantom{-}0.42_{\scriptstyle \pm 0.08}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\underline{\phantom{-}0.65_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\underline{\phantom{-}0.29_{\scriptstyle \pm 0.08}}$ & \cellcolor[rgb]{0.4633602460592081,0.6851980007689351,0.8232987312572088} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.07_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.05}$ \\
     & Lexical Sim. (ROUGE-L)                             & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.37_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.13_{\scriptstyle \pm 0.11}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.67_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.15_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.33_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ \\
     & Lexical Sim. (BLEU)                                & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.09_{\scriptstyle \pm 0.12}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.65_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.26_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $-0.19_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scriptsize\textbf{AlignScore}}}
     & AS-Precision(gold\_answer)                         & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\best{\phantom{-}0.71_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\best{\phantom{-}0.51_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\best{\phantom{-}0.09_{\scriptstyle \pm 0.04}}$ & \cellcolor[rgb]{0.9831603229527105,0.6173779315647828,0.3504036908881200} $\phantom{-}0.82_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9762399077277970,0.5673971549404075,0.3273356401384083} $\phantom{-}0.70_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.7235678585159555,0.8769703960015379,0.9287197231833910} $\phantom{-}0.25_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.29_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\best{\phantom{-}0.66_{\scriptstyle \pm 0.08}}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.31_{\scriptstyle \pm 0.17}$ & \cellcolor[rgb]{0.6409842368319878,0.8272971933871589,0.9008073817762400} $\best{\phantom{-}0.20_{\scriptstyle \pm 0.06}}$ \\
     & AS-Precision(wikipage)                             & -- & -- & -- & \cellcolor[rgb]{0.9859284890426759,0.6373702422145329,0.3596309111880046} $\phantom{-}0.81_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9931564782775856,0.7323337178008458,0.4273740868896578} $\phantom{-}0.49_{\scriptstyle \pm 0.14}$ & \cellcolor[rgb]{0.4633602460592081,0.6851980007689351,0.8232987312572088} $\best{\phantom{-}0.08_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9953094963475586,0.8399846212995001,0.5285659361783929} $\best{\phantom{-}0.67_{\scriptstyle \pm 0.05}}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\best{\phantom{-}0.32_{\scriptstyle \pm 0.11}}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\best{\phantom{-}0.07_{\scriptstyle \pm 0.04}}$ & -- & -- & -- \\
     & AS-Recall(gold\_answer)                            & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.19_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9623990772779700,0.4674356016916570,0.2811995386389850} $\best{\phantom{-}0.90_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9610149942329873,0.4574394463667820,0.2765859284890427} $\best{\phantom{-}0.82_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.14_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\best{\phantom{-}0.39_{\scriptstyle \pm 0.09}}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.08}$ \\
     & AS-Recall(wikipage)                                & -- & -- & -- & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.57_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.03}$ & -- & -- & -- \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{cl|ccc|ccc|ccc|ccc}
    \toprule
     & \textbf{Estimator} & \multicolumn{3}{c|}{\textbf{RAGTruth}} & \multicolumn{3}{c|}{\textbf{PreciseWikiQA}} & \multicolumn{3}{c|}{\textbf{LongWiki}} & \multicolumn{3}{c}{\textbf{NonExistentRefusal}} \\
     &  & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ \\
    \midrule
    \multirow{1}{*}{\rotatebox{90}{\scriptsize\textbf{Baseline}}}
     & Output Token Count                                 & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.70_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.64_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5564013840830451,0.7596309111880047,0.8638985005767013} $\phantom{-}0.14_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.66_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.35_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.06}$ \\
    \midrule
    \multirow{10}{*}{\rotatebox{90}{\scriptsize\textbf{Information-based}}}
     & Maximum Seq. Probability (MSP)                     & \cellcolor[rgb]{0.9928489042675894,0.7169550173010381,0.4129181084198385} $\best{\phantom{-}0.76_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\underline{\phantom{-}0.54_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4332179930795849,0.6525951557093427,0.8062283737024222} $\underline{\phantom{-}0.06_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\phantom{-}0.76_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9931564782775856,0.7323337178008458,0.4273740868896578} $\phantom{-}0.50_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.00_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.26_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.68_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.25_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ \\
     & Perplexity (PPL)                                   & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.71_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.35_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.06}$ \\
     & Mean Token Entropy (MTE)                           & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.28_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.72_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.37_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.06}$ \\
     & Pointwise Mutual Info. (PMI)                       & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $-0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.32_{\scriptstyle \pm 0.04}$ \\
     & Conditional PMI                                    & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $-0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.44_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.04}$ \\
     & Self Certainty                                     & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.23_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6579008073817763,0.8408304498269896,0.9081891580161476} $\phantom{-}0.21_{\scriptstyle \pm 0.04}$ \\
     & R\'enyi Divergence                                 & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.22_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7235678585159555,0.8769703960015379,0.9287197231833910} $\phantom{-}0.25_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.21_{\scriptstyle \pm 0.04}$ \\
     & Fisher--Rao Distance                               & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.30_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6325259515570935,0.8205305651672434,0.8971164936562861} $\phantom{-}0.19_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.03_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.61_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6579008073817763,0.8408304498269896,0.9081891580161476} $\phantom{-}0.21_{\scriptstyle \pm 0.04}$ \\
     & Token SAR                                          & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\phantom{-}0.75_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.21_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.06}$ \\
     & Claim-Conditioned Probability (CCP)                & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\underline{\phantom{-}0.76_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9922337562475971,0.6861976163014225,0.3840061514801999} $\best{\phantom{-}0.56_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4332179930795849,0.6525951557093427,0.8062283737024222} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9931564782775856,0.7323337178008458,0.4273740868896578} $\phantom{-}0.75_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\underline{\phantom{-}0.71_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\best{\phantom{-}0.16_{\scriptstyle \pm 0.04}}$ \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\scriptsize\textbf{Sampling-based}}}
     & Monte-Carlo Seq. Entropy                           & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\phantom{-}0.73_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.43_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.01_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.66_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.25_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\underline{\phantom{-}0.16_{\scriptstyle \pm 0.04}}$ \\
     & Monte-Carlo Norm. Seq. Entropy                     & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.34_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $-0.20_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\phantom{-}0.73_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.39_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4633602460592081,0.6851980007689351,0.8232987312572088} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $\phantom{-}0.31_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.60_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $\phantom{-}0.20_{\scriptstyle \pm 0.05}$ \\
     & Semantic Entropy                                   & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $-0.24_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\phantom{-}0.74_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.66_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.24_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.05}$ \\
     & Semantic Density                                   & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9914648212226067,0.6773548635140331,0.3780853517877739} $\phantom{-}0.79_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9926951172625913,0.7092656670511341,0.4056901191849288} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\underline{\phantom{-}0.07_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5733179546328336,0.7731641676278356,0.8712802768166090} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.04}$ \\
     & Sentence SAR                                       & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\phantom{-}0.77_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9926951172625913,0.7092656670511341,0.4056901191849288} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4971933871587852,0.7122645136485968,0.8380622837370243} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\best{\phantom{-}0.72_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\underline{\phantom{-}0.35_{\scriptstyle \pm 0.04}}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ \\
     & SAR                                                & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $-0.20_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.7169550173010381,0.4129181084198385} $\phantom{-}0.76_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9933102652825836,0.7400230680507497,0.4346020761245675} $\phantom{-}0.49_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5986928104575164,0.7934640522875818,0.8823529411764706} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ \\
     & Cocoa MSP                                          & \cellcolor[rgb]{0.9931564782775856,0.7323337178008458,0.4273740868896578} $\phantom{-}0.75_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4259900038446752,0.6439830834294503,0.8017685505574780} $\best{\phantom{-}0.05_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9923875432525952,0.6938869665513264,0.3912341407151095} $\phantom{-}0.78_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.7169550173010381,0.4129181084198385} $\phantom{-}0.52_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.21_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ \\
     & Cocoa PPL                                          & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9931564782775856,0.7323337178008458,0.4273740868896578} $\phantom{-}0.75_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.44_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5986928104575164,0.7934640522875818,0.8823529411764706} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.06}$ \\
     & Cocoa MTE                                          & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\phantom{-}0.75_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5986928104575164,0.7934640522875818,0.8823529411764706} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.06}$ \\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scriptsize\textbf{Internal}}}
     & Attention Score                                    & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\phantom{-}0.73_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.63_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.70_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\best{\phantom{-}0.39_{\scriptstyle \pm 0.05}}$ & \cellcolor[rgb]{0.6409842368319878,0.8272971933871589,0.9008073817762400} $\phantom{-}0.20_{\scriptstyle \pm 0.05}$ \\
     & RAUQ                                               & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.7169550173010381,0.4129181084198385} $\phantom{-}0.76_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9933102652825836,0.7400230680507497,0.4346020761245675} $\phantom{-}0.48_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.23_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.05}$ \\
     & CSL                                                & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.69_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9953094963475586,0.8399846212995001,0.5285659361783929} $\phantom{-}0.34_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.38_{\scriptstyle \pm 0.05}$ \\
     & EigenScore                                         & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $-0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.68_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9946943483275663,0.8092272202998847,0.4996539792387543} $\phantom{-}0.39_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6325259515570935,0.8205305651672434,0.8971164936562861} $\phantom{-}0.19_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.66_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.29_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.19_{\scriptstyle \pm 0.05}$ \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scriptsize\textbf{Training-based}}}
     & Mahalanobis Distance (MD)                          & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $-0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.26_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.21_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ \\
     & Relative MD (RMD)                                  & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $-0.37_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.32_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.6579008073817763,0.8408304498269896,0.9081891580161476} $\phantom{-}0.21_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $-0.24_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ \\
     & Robust Density Estimation (RDE)                    & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $-0.31_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $-0.19_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
     & HUQ-MD                                             & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\phantom{-}0.71_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.32_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.06}$ \\
     & HUQ-RMD                                            & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.20_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\phantom{-}0.71_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.32_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.06}$ \\
    \midrule
    \multirow{3}{*}{\rotatebox{90}{\scriptsize\textbf{Reflexive}}}
     & P(True)                                            & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $-0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ \\
     & P(True) Sampling                                   & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.37_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6746635909265668,0.8529796232218377,0.9148788927335640} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & -- & -- & -- & -- & -- & -- \\
     & P(True) Empirical                                  & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.51_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $-0.01_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.34_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.07}$ \\
    \midrule
    \multirow{15}{*}{\rotatebox{90}{\scriptsize\textbf{Black-box}}}
     & NumSet                                             & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9922337562475971,0.6861976163014225,0.3840061514801999} $\phantom{-}0.78_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.05}$ \\
     & LabelProb                                          & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $-0.34_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9928489042675894,0.7169550173010381,0.4129181084198385} $\phantom{-}0.76_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9933102652825836,0.7400230680507497,0.4346020761245675} $\phantom{-}0.49_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.11_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6579008073817763,0.8408304498269896,0.9081891580161476} $\phantom{-}0.21_{\scriptstyle \pm 0.05}$ \\
     & Kernel Language Entropy (KLE)                      & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $-0.38_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9900807381776241,0.6673587081891583,0.3734717416378317} $\phantom{-}0.80_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9926951172625913,0.7092656670511341,0.4056901191849288} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\best{\phantom{-}0.06_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5733179546328336,0.7731641676278356,0.8712802768166090} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.05}$ \\
     & EigValLap NLI (entail)                             & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $-0.37_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9873125720876587,0.6473663975394079,0.3642445213379469} $\best{\phantom{-}0.81_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9922337562475971,0.6861976163014225,0.3840061514801999} $\best{\phantom{-}0.57_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.4633602460592081,0.6851980007689351,0.8232987312572088} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.05}$ \\
     & EigValLap NLI (contra)                             & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.37_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $-0.28_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\phantom{-}0.77_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9933102652825836,0.7400230680507497,0.4346020761245675} $\phantom{-}0.49_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4633602460592081,0.6851980007689351,0.8232987312572088} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\underline{\phantom{-}0.61_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\best{\phantom{-}0.19_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ \\
     & EigValLap Jaccard                                  & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.30_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $-0.27_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.69_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.31_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.43_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.04}$ \\
     & Eccentricity NLI (entail)                          & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $-0.38_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\phantom{-}0.77_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\phantom{-}0.51_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.19_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7235678585159555,0.8769703960015379,0.9287197231833910} $\phantom{-}0.25_{\scriptstyle \pm 0.05}$ \\
     & Eccentricity NLI (contra)                          & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.37_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $-0.28_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9886966551326413,0.6573625528642830,0.3688581314878893} $\phantom{-}0.80_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9926951172625913,0.7092656670511341,0.4056901191849288} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\best{\phantom{-}0.62_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\underline{\phantom{-}0.19_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.05}$ \\
     & Eccentricity Jaccard                               & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.38_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.72_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9946943483275663,0.8092272202998847,0.4996539792387543} $\phantom{-}0.39_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.39_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.07}$ \\
     & DegMat NLI (entail)                                & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $-0.38_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9886966551326413,0.6573625528642830,0.3688581314878893} $\underline{\phantom{-}0.80_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\underline{\phantom{-}0.54_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5986928104575164,0.7934640522875818,0.8823529411764706} $\phantom{-}0.17_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.26_{\scriptstyle \pm 0.05}$ \\
     & DegMat NLI (contra)                                & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $-0.32_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\phantom{-}0.77_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\underline{\phantom{-}0.11_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.05}$ \\
     & DegMat Jaccard                                     & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $-0.26_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.36_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.04}$ \\
     & LUQ                                                & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $-0.36_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9886966551326413,0.6573625528642830,0.3688581314878893} $\phantom{-}0.80_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9926951172625913,0.7092656670511341,0.4056901191849288} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\best{\phantom{-}0.10_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.05}$ \\
     & Lexical Sim. (ROUGE-L)                             & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $-0.28_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.36_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.12_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ \\
     & Lexical Sim. (BLEU)                                & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $\phantom{-}0.31_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $-0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.36_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5986928104575164,0.7934640522875818,0.8823529411764706} $\phantom{-}0.17_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $-0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ \\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scriptsize\textbf{AlignScore}}}
     & AS-Precision(gold\_answer)                         & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\best{\phantom{-}0.70_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\best{\phantom{-}0.51_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\best{\phantom{-}0.15_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\phantom{-}0.73_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9886966551326413,0.6573625528642830,0.3688581314878893} $\phantom{-}0.60_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\best{\phantom{-}0.61_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\best{\phantom{-}0.20_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4971933871587852,0.7122645136485968,0.8380622837370243} $\best{\phantom{-}0.10_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.71_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\best{\phantom{-}0.16_{\scriptstyle \pm 0.04}}$ \\
     & AS-Precision(wikipage)                             & -- & -- & -- & \cellcolor[rgb]{0.9734717416378317,0.5474048442906574,0.3181084198385237} $\phantom{-}0.86_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9803921568627452,0.5973856209150327,0.3411764705882353} $\phantom{-}0.66_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\best{\phantom{-}0.07_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & -- & -- & -- \\
     & AS-Recall(gold\_answer)                            & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.27_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9610149942329873,0.4574394463667820,0.2765859284890427} $\best{\phantom{-}0.91_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9582468281430220,0.4374471357170319,0.2673587081891580} $\best{\phantom{-}0.84_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.6325259515570935,0.8205305651672434,0.8971164936562861} $\phantom{-}0.19_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\best{\phantom{-}0.72_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\best{\phantom{-}0.47_{\scriptstyle \pm 0.05}}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.05}$ \\
     & AS-Recall(wikipage)                                & -- & -- & -- & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6409842368319878,0.8272971933871589,0.9008073817762400} $\phantom{-}0.19_{\scriptstyle \pm 0.05}$ & -- & -- & -- \\
    \bottomrule
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{cl|ccc|ccc|ccc|ccc}
    \toprule
     & \textbf{Estimator} & \multicolumn{3}{c|}{\textbf{RAGTruth}} & \multicolumn{3}{c|}{\textbf{PreciseWikiQA}} & \multicolumn{3}{c|}{\textbf{LongWiki}} & \multicolumn{3}{c}{\textbf{NonExistentRefusal}} \\
     &  & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ \\
    \midrule
    \multirow{1}{*}{\rotatebox{90}{\scriptsize\textbf{Baseline}}}
     & Output Token Count                                 & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\underline{\phantom{-}0.60_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\underline{\phantom{-}0.25_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\underline{\phantom{-}0.16_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5986928104575164,0.7934640522875818,0.8823529411764706} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.16_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ \\
    \midrule
    \multirow{10}{*}{\rotatebox{90}{\scriptsize\textbf{Information-based}}}
     & Maximum Seq. Probability (MSP)                     & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.30_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\phantom{-}0.73_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.35_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5564013840830451,0.7596309111880047,0.8638985005767013} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6071510957324107,0.8002306805074972,0.8860438292964244} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.57_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ \\
     & Perplexity (PPL)                                   & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.65_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.34_{\scriptstyle \pm 0.05}$ \\
     & Mean Token Entropy (MTE)                           & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.27_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6325259515570935,0.8205305651672434,0.8971164936562861} $\phantom{-}0.19_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.06}$ \\
     & Pointwise Mutual Info. (PMI)                       & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $-0.32_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.53_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7480199923106499,0.8889657823913880,0.9356401384083045} $\phantom{-}0.27_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.04}$ \\
     & Conditional PMI                                    & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $-0.19_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.21_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.32_{\scriptstyle \pm 0.05}$ \\
     & Self Certainty                                     & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.39_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7480199923106499,0.8889657823913880,0.9356401384083045} $\phantom{-}0.27_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.11_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.52_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.03_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.30_{\scriptstyle \pm 0.05}$ \\
     & R\'enyi Divergence                                 & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.05}$ \\
     & Fisher--Rao Distance                               & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.28_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.57_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.12_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.27_{\scriptstyle \pm 0.04}$ \\
     & Token SAR                                          & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.72_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.30_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $\phantom{-}0.32_{\scriptstyle \pm 0.06}$ \\
     & Claim-Conditioned Probability (CCP)                & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.72_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.30_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.63_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.19_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\underline{\phantom{-}0.64_{\scriptstyle \pm 0.04}}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\best{\phantom{-}0.19_{\scriptstyle \pm 0.05}}$ & \cellcolor[rgb]{0.6409842368319878,0.8272971933871589,0.9008073817762400} $\underline{\phantom{-}0.20_{\scriptstyle \pm 0.05}}$ \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\scriptsize\textbf{Sampling-based}}}
     & Monte-Carlo Seq. Entropy                           & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.27_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\underline{\phantom{-}0.11_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.27_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.11_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.30_{\scriptstyle \pm 0.05}$ \\
     & Monte-Carlo Norm. Seq. Entropy                     & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $-0.17_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.68_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.18_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.44_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $-0.01_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.05}$ \\
     & Semantic Entropy                                   & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.71_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.31_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.05}$ \\
     & Semantic Density                                   & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.72_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.36_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.18_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.00_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.06}$ \\
     & Sentence SAR                                       & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.56_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\underline{\phantom{-}0.73_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.37_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\best{\phantom{-}0.64_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\best{\phantom{-}0.16_{\scriptstyle \pm 0.04}}$ \\
     & SAR                                                & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9936178392925799,0.7554017685505575,0.4490580545943867} $\phantom{-}0.73_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.35_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.27_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.13_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.04}$ \\
     & Cocoa MSP                                          & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\best{\phantom{-}0.75_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\best{\phantom{-}0.39_{\scriptstyle \pm 0.04}}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.63_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4633602460592081,0.6851980007689351,0.8232987312572088} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.05}$ \\
     & Cocoa PPL                                          & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.30_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\best{\phantom{-}0.06_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.05}$ \\
     & Cocoa MTE                                          & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.68_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.21_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\best{\phantom{-}0.11_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\underline{\phantom{-}0.65_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.30_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ \\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scriptsize\textbf{Internal}}}
     & Attention Score                                    & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\best{\phantom{-}0.65_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\best{\phantom{-}0.31_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\best{\phantom{-}0.14_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6746635909265668,0.8529796232218377,0.9148788927335640} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $-0.14_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\underline{\phantom{-}0.17_{\scriptstyle \pm 0.05}}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.06}$ \\
     & RAUQ                                               & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.71_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.58_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.05}$ \\
     & CSL                                                & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6409842368319878,0.8272971933871589,0.9008073817762400} $\phantom{-}0.19_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.38_{\scriptstyle \pm 0.05}$ \\
     & EigenScore                                         & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $\phantom{-}0.37_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.63_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.23_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $-0.15_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.16_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.28_{\scriptstyle \pm 0.04}$ \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scriptsize\textbf{Training-based}}}
     & Mahalanobis Distance (MD)                          & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.33_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $-0.38_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $-0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $-0.22_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.03}$ \\
     & Relative MD (RMD)                                  & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.33_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $-0.37_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.33_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $-0.14_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $-0.22_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.03}$ \\
     & Robust Density Estimation (RDE)                    & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8213763936947329,0.9249519415609382,0.9564013840830450} $-0.36_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.23_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.20_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ \\
     & HUQ-MD                                             & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.65_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.34_{\scriptstyle \pm 0.05}$ \\
     & HUQ-RMD                                            & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.65_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.34_{\scriptstyle \pm 0.05}$ \\
    \midrule
    \multirow{3}{*}{\rotatebox{90}{\scriptsize\textbf{Reflexive}}}
     & P(True)                                            & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $-0.15_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.24_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.07_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.43_{\scriptstyle \pm 0.04}$ \\
     & P(True) Sampling                                   & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ & -- & -- & -- & -- & -- & -- \\
     & P(True) Empirical                                  & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.52_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.07}$ \\
    \midrule
    \multirow{15}{*}{\rotatebox{90}{\scriptsize\textbf{Black-box}}}
     & NumSet                                             & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.72_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.32_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.06}$ \\
     & LabelProb                                          & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.27_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.14_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.52_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7480199923106499,0.8889657823913880,0.9356401384083045} $\phantom{-}0.27_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.06}$ \\
     & Kernel Language Entropy (KLE)                      & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.47_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.70_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9953094963475586,0.8399846212995001,0.5285659361783929} $\phantom{-}0.35_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.05}$ \\
     & EigValLap NLI (entail)                             & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.71_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.36_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5733179546328336,0.7731641676278356,0.8712802768166090} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.06}$ \\
     & EigValLap NLI (contra)                             & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.17_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.20_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.24_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\best{\phantom{-}0.65_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\underline{\phantom{-}0.31_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.06}$ \\
     & EigValLap Jaccard                                  & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.17_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.64_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.20_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6409842368319878,0.8272971933871589,0.9008073817762400} $\phantom{-}0.20_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.60_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.32_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $-0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ \\
     & Eccentricity NLI (entail)                          & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $\phantom{-}0.31_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\phantom{-}0.72_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.36_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.17_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.05}$ \\
     & Eccentricity NLI (contra)                          & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.20_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.32_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.64_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.28_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\underline{\phantom{-}0.06_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.05}$ \\
     & Eccentricity Jaccard                               & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.56_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.66_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.26_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6409842368319878,0.8272971933871589,0.9008073817762400} $\phantom{-}0.20_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.02_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.52_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $\phantom{-}0.31_{\scriptstyle \pm 0.07}$ \\
     & DegMat NLI (entail)                                & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\phantom{-}0.72_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\underline{\phantom{-}0.37_{\scriptstyle \pm 0.04}}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $\phantom{-}0.20_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $-0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.06}$ \\
     & DegMat NLI (contra)                                & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $-0.23_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.63_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.21_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.65_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.29_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.53_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.30_{\scriptstyle \pm 0.07}$ \\
     & DegMat Jaccard                                     & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.66_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.23_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6240676662821992,0.8137639369473281,0.8934256055363322} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.33_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $-0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ \\
     & LUQ                                                & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $-0.24_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.70_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9953094963475586,0.8399846212995001,0.5285659361783929} $\phantom{-}0.35_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\best{\phantom{-}0.31_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $-0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.05}$ \\
     & Lexical Sim. (ROUGE-L)                             & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.22_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7235678585159555,0.8769703960015379,0.9287197231833910} $\phantom{-}0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $-0.19_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ \\
     & Lexical Sim. (BLEU)                                & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.43_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.65_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.23_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7235678585159555,0.8769703960015379,0.9287197231833910} $\phantom{-}0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ \\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scriptsize\textbf{AlignScore}}}
     & AS-Precision(gold\_answer)                         & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\best{\phantom{-}0.71_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\best{\phantom{-}0.47_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\best{\phantom{-}0.06_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9693194925028835,0.5174163783160323,0.3042675893886966} $\phantom{-}0.88_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9707035755478662,0.5274125336409073,0.3088811995386390} $\phantom{-}0.74_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.21_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4332179930795849,0.6525951557093427,0.8062283737024222} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\best{\phantom{-}0.29_{\scriptstyle \pm 0.05}}$ \\
     & AS-Precision(wikipage)                             & -- & -- & -- & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\phantom{-}0.77_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.32_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\best{\phantom{-}0.10_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\best{\phantom{-}0.70_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\best{\phantom{-}0.41_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4187620146097656,0.6353710111495580,0.7973087274125337} $\best{\phantom{-}0.05_{\scriptstyle \pm 0.01}}$ & -- & -- & -- \\
     & AS-Recall(gold\_answer)                            & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.57_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.17_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $\phantom{-}0.20_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9610149942329873,0.4574394463667820,0.2765859284890427} $\best{\phantom{-}0.91_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9637831603229527,0.4774317570165321,0.2858131487889273} $\best{\phantom{-}0.80_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.7806228373702423,0.9049596309111880,0.9448673587081892} $\phantom{-}0.29_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\best{\phantom{-}0.61_{\scriptstyle \pm 0.04}}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\best{\phantom{-}0.26_{\scriptstyle \pm 0.07}}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.30_{\scriptstyle \pm 0.05}$ \\
     & AS-Recall(wikipage)                                & -- & -- & -- & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & -- & -- & -- \\
    \bottomrule
    \end{tabular}

==> (inline-3) <==
\begin{tabular}{cl|ccc|ccc|ccc|ccc}
    \toprule
     & \textbf{Estimator} & \multicolumn{3}{c|}{\textbf{RAGTruth}} & \multicolumn{3}{c|}{\textbf{PreciseWikiQA}} & \multicolumn{3}{c|}{\textbf{LongWiki}} & \multicolumn{3}{c}{\textbf{NonExistentRefusal}} \\
     &  & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ & AUROC $\uparrow$ & PRR $\uparrow$ & RCE $\downarrow$ \\
    \midrule
    \multirow{1}{*}{\rotatebox{90}{\scriptsize\textbf{Baseline}}}
     & Output Token Count                                 & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\best{\phantom{-}0.75_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9933102652825836,0.7400230680507497,0.4346020761245675} $\best{\phantom{-}0.49_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.4332179930795849,0.6525951557093427,0.8062283737024222} $\best{\phantom{-}0.05_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.00}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.34_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9720876585928490,0.5374086889657824,0.3134948096885813} $\underline{\phantom{-}0.87_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9707035755478662,0.5274125336409073,0.3088811995386390} $\underline{\phantom{-}0.74_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.6746635909265668,0.8529796232218377,0.9148788927335640} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ \\
    \midrule
    \multirow{10}{*}{\rotatebox{90}{\scriptsize\textbf{Information-based}}}
     & Maximum Seq. Probability (MSP)                     & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.63_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.32_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5225682429834679,0.7325643983083431,0.8491349480968858} $\phantom{-}0.12_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.64_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.24_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\phantom{-}0.76_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\phantom{-}0.55_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\underline{\phantom{-}0.09_{\scriptstyle \pm 0.03}}$ \\
     & Perplexity (PPL)                                   & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.27_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $-0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
     & Mean Token Entropy (MTE)                           & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.27_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.26_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $-0.24_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
     & Pointwise Mutual Info. (PMI)                       & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $-0.35_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.00_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.00_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.34_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.17_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.39_{\scriptstyle \pm 0.02}$ \\
     & Conditional PMI                                    & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.56_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.23_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6909650134563630,0.8609765474817378,0.9194925028835064} $\phantom{-}0.23_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.20_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $-0.18_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\phantom{-}0.75_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4971933871587852,0.7122645136485968,0.8380622837370243} $\phantom{-}0.10_{\scriptstyle \pm 0.02}$ \\
     & Self Certainty                                     & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.00_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $\phantom{-}0.20_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.05}$ \\
     & R\'enyi Divergence                                 & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.01_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.28_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.23_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.33_{\scriptstyle \pm 0.04}$ \\
     & Fisher--Rao Distance                               & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $-0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.27_{\scriptstyle \pm 0.03}$ \\
     & Token SAR                                          & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.63_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5986928104575164,0.7934640522875818,0.8823529411764706} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5141099577085737,0.7257977700884276,0.8454440599769319} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.21_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $-0.28_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ \\
     & Claim-Conditioned Probability (CCP)                & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.23_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5733179546328336,0.7731641676278356,0.8712802768166090} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9943867743175702,0.7938485198000771,0.4851980007689352} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.30_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.64_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.28_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9762399077277970,0.5673971549404075,0.3273356401384083} $\phantom{-}0.85_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9748558246828143,0.5574009996155325,0.3227220299884660} $\phantom{-}0.71_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\best{\phantom{-}0.08_{\scriptstyle \pm 0.03}}$ \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\scriptsize\textbf{Sampling-based}}}
     & Monte-Carlo Seq. Entropy                           & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.06_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6579008073817763,0.8408304498269896,0.9081891580161476} $\phantom{-}0.21_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6746635909265668,0.8529796232218377,0.9148788927335640} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7398692810457518,0.8849673202614380,0.9333333333333333} $\phantom{-}0.26_{\scriptstyle \pm 0.06}$ \\
     & Monte-Carlo Norm. Seq. Entropy                     & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.38_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $-0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $\phantom{-}0.20_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $-0.15_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ \\
     & Semantic Entropy                                   & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.6325259515570935,0.8205305651672434,0.8971164936562861} $\phantom{-}0.19_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.14_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5733179546328336,0.7731641676278356,0.8712802768166090} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.06}$ \\
     & Semantic Density                                   & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9931564782775856,0.7323337178008458,0.4273740868896578} $\best{\phantom{-}0.75_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\best{\phantom{-}0.46_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\best{\phantom{-}0.07_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.24_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9213379469434834,0.9695501730103806,0.8936562860438291} $-0.19_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ \\
     & Sentence SAR                                       & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.24_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.63_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.24_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.03_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6746635909265668,0.8529796232218377,0.9148788927335640} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.15_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ \\
     & SAR                                                & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8879661668589005,0.9566320645905421,0.9550173010380620} $\phantom{-}0.37_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.64_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.5564013840830451,0.7596309111880047,0.8638985005767013} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.21_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ \\
     & Cocoa MSP                                          & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.28_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.68_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.30_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.64_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.68_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.37_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ \\
     & Cocoa PPL                                          & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $\phantom{-}0.20_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.23_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $-0.28_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
     & Cocoa MTE                                          & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5986928104575164,0.7934640522875818,0.8823529411764706} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.64_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.24_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $-0.27_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scriptsize\textbf{Internal}}}
     & Attention Score                                    & \cellcolor[rgb]{0.9946943483275663,0.8092272202998847,0.4996539792387543} $\underline{\phantom{-}0.69_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9946943483275663,0.8092272202998847,0.4996539792387543} $\underline{\phantom{-}0.39_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6325259515570935,0.8205305651672434,0.8971164936562861} $\phantom{-}0.19_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $-0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9707035755478662,0.5274125336409073,0.3088811995386390} $\best{\phantom{-}0.87_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9707035755478662,0.5274125336409073,0.3088811995386390} $\best{\phantom{-}0.75_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.6071510957324107,0.8002306805074972,0.8860438292964244} $\phantom{-}0.17_{\scriptstyle \pm 0.03}$ \\
     & RAUQ                                               & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $-0.20_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.17_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8050749711649368,0.9169550173010381,0.9517877739331027} $\phantom{-}0.31_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.11_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.7561707035755481,0.8929642445213379,0.9379469434832757} $\phantom{-}0.27_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
     & CSL                                                & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.38_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $-0.15_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.18_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6746635909265668,0.8529796232218377,0.9148788927335640} $\phantom{-}0.22_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.6828143021914649,0.8569780853517878,0.9171856978085352} $\phantom{-}0.22_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.03}$ \\
     & EigenScore                                         & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9991541714725106,0.9737793156478277,0.7092656670511341} $\phantom{-}0.53_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.28_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.42_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $-0.15_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scriptsize\textbf{Training-based}}}
     & Mahalanobis Distance (MD)                          & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.23_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.6494425221068819,0.8340638216070742,0.9044982698961938} $-0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $-0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.21_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.27_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6663590926566706,0.8475970780469051,0.9118800461361015} $\phantom{-}0.21_{\scriptstyle \pm 0.03}$ \\
     & Relative MD (RMD)                                  & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $-0.48_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8831987697039602,0.9547866205305652,0.9637831603229524} $\phantom{-}0.36_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.17_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.07_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7887735486351405,0.9089580930411381,0.9471741637831603} $\phantom{-}0.29_{\scriptstyle \pm 0.05}$ \\
     & Robust Density Estimation (RDE)                    & \cellcolor[rgb]{0.7235678585159555,0.8769703960015379,0.9287197231833910} $\phantom{-}0.25_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.6746635909265668,0.8529796232218377,0.9148788927335640} $-0.56_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.48_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9976163014225298,0.9261053440984237,0.6369857747020377} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5902345251826222,0.7866974240676664,0.8786620530565168} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $-0.11_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8132256824298348,0.9209534794309882,0.9540945790080738} $\phantom{-}0.31_{\scriptstyle \pm 0.02}$ \\
     & HUQ-MD                                             & \cellcolor[rgb]{0.8621299500192235,0.9449442522106882,0.9679354094579009} $\phantom{-}0.35_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $-0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
     & HUQ-RMD                                            & \cellcolor[rgb]{0.8702806612841217,0.9489427143406383,0.9702422145328721} $\phantom{-}0.35_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.54_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9988465974625145,0.9642445213379469,0.6948096885813149} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9982314494425221,0.9451749327181853,0.6658977316416763} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7154171472510573,0.8729719338715878,0.9264129181084199} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $-0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
    \midrule
    \multirow{3}{*}{\rotatebox{90}{\scriptsize\textbf{Reflexive}}}
     & P(True)                                            & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.63_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.31_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $-0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.02}$ \\
     & P(True) Sampling                                   & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.63_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.24_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8784313725490197,0.9529411764705882,0.9725490196078429} $\phantom{-}0.36_{\scriptstyle \pm 0.04}$ & -- & -- & -- & -- & -- & -- \\
     & P(True) Empirical                                  & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.67_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9953094963475586,0.8399846212995001,0.5285659361783929} $\phantom{-}0.34_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\underline{\phantom{-}0.07_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7643214148404461,0.8969627066512880,0.9402537485582468} $\phantom{-}0.28_{\scriptstyle \pm 0.07}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.01_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $-0.21_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
    \midrule
    \multirow{15}{*}{\rotatebox{90}{\scriptsize\textbf{Black-box}}}
     & NumSet                                             & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\phantom{-}0.70_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.33_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4549019607843138,0.6784313725490198,0.8196078431372549} $\underline{\phantom{-}0.08_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9986928104575163,0.9594771241830066,0.6875816993464052} $\phantom{-}0.55_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9990003844675125,0.9690119184928874,0.7020376778162245} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $-0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.04}$ \\
     & LabelProb                                          & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7480199923106499,0.8889657823913880,0.9356401384083045} $\phantom{-}0.27_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.66_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.30_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5479430988081508,0.7528642829680893,0.8602076124567475} $\phantom{-}0.14_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.59_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.19_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4633602460592081,0.6851980007689351,0.8232987312572088} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.09_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.04}$ \\
     & Kernel Language Entropy (KLE)                      & \cellcolor[rgb]{0.9880815071126490,0.9953863898500577,0.7709342560553633} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8376778162245292,0.9329488658208382,0.9610149942329873} $\phantom{-}0.33_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.72_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\underline{\phantom{-}0.39_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.4971933871587852,0.7122645136485968,0.8380622837370243} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9962322183775472,0.8831987697039601,0.5719338715878508} $\phantom{-}0.64_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9960784313725490,0.8784313725490196,0.5647058823529412} $\phantom{-}0.29_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4332179930795849,0.6525951557093427,0.8062283737024222} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.17_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ \\
     & EigValLap NLI (entail)                             & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7969242599000386,0.9129565551710881,0.9494809688581315} $\phantom{-}0.30_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\phantom{-}0.71_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9951557093425606,0.8322952710495963,0.5213379469434832} $\phantom{-}0.36_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4718185313341023,0.6919646289888505,0.8269896193771626} $\phantom{-}0.08_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9963860053825452,0.8879661668589004,0.5791618608227604} $\phantom{-}0.26_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.18_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ \\
     & EigValLap NLI (contra)                             & \cellcolor[rgb]{0.9308727412533642,0.9732410611303345,0.8761245674740483} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $-0.20_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9956170703575548,0.8553633217993080,0.5430219146482123} $\phantom{-}0.66_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.30_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5310265282583623,0.7393310265282584,0.8528258362168397} $\phantom{-}0.12_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.68_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.38_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4259900038446752,0.6439830834294503,0.8017685505574780} $\underline{\phantom{-}0.05_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ \\
     & EigValLap Jaccard                                  & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9833141099577086,0.9935409457900808,0.7797001153402537} $-0.04_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $\phantom{-}0.43_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9974625144175318,0.9213379469434833,0.6297577854671280} $\phantom{-}0.19_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9165705497885429,0.9677047289504037,0.9024221453287196} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.13_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ \\
     & Eccentricity NLI (entail)                          & \cellcolor[rgb]{0.9994617454825068,0.9833141099577085,0.7237216455209535} $\phantom{-}0.52_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9954632833525567,0.8476739715494040,0.5357939254133026} $\phantom{-}0.66_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.30_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5733179546328336,0.7731641676278356,0.8712802768166090} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.62_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4476739715494041,0.6698193002691274,0.8151480199923107} $\phantom{-}0.07_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $\phantom{-}0.44_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9451749327181853,0.9787773933102653,0.8498269896193771} $-0.13_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.04}$ \\
     & Eccentricity NLI (contra)                          & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9737793156478277,0.9898500576701268,0.7972318339100347} $\phantom{-}0.47_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9942329873125721,0.7861591695501731,0.4779700115340254} $\phantom{-}0.71_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.37_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4887351018838909,0.7054978854286814,0.8343713956170704} $\phantom{-}0.10_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9953094963475586,0.8399846212995001,0.5285659361783929} $\phantom{-}0.67_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\phantom{-}0.36_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $-0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ \\
     & Eccentricity Jaccard                               & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.20_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7317185697808536,0.8809688581314880,0.9310265282583622} $\phantom{-}0.26_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5564013840830451,0.7596309111880047,0.8638985005767013} $\phantom{-}0.14_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.01_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $\phantom{-}0.38_{\scriptstyle \pm 0.06}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.53_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.03_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7072664359861592,0.8689734717416379,0.9241061130334487} $\phantom{-}0.24_{\scriptstyle \pm 0.06}$ \\
     & DegMat NLI (entail)                                & \cellcolor[rgb]{0.9996155324875048,0.9880815071126490,0.7309496347558632} $\phantom{-}0.51_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9993079584775086,0.9785467128027683,0.7164936562860440} $\phantom{-}0.05_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.7724721261053442,0.9009611687812380,0.9425605536332180} $\phantom{-}0.29_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9939254133025760,0.7707804690503652,0.4635140330642060} $\phantom{-}0.72_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.37_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4633602460592081,0.6851980007689351,0.8232987312572088} $\phantom{-}0.08_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9966935793925413,0.8975009611687812,0.5936178392925797} $\phantom{-}0.62_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.25_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $-0.17_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ \\
     & DegMat NLI (contra)                                & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.8927335640138410,0.9584775086505191,0.9462514417531717} $-0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9785467128027682,0.9916955017301038,0.7884659746251441} $\phantom{-}0.47_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9953094963475586,0.8399846212995001,0.5285659361783929} $\phantom{-}0.67_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9957708573625529,0.8630526720492119,0.5502499038831219} $\phantom{-}0.30_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.14_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\best{\phantom{-}0.68_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\best{\phantom{-}0.38_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4187620146097656,0.6353710111495580,0.7973087274125337} $\best{\phantom{-}0.05_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9499423298731258,0.9806228373702423,0.8410611303344866} $\phantom{-}0.44_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $-0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9547097270280662,0.9824682814302191,0.8322952710495962} $\phantom{-}0.45_{\scriptstyle \pm 0.04}$ \\
     & DegMat Jaccard                                     & \cellcolor[rgb]{0.9594771241830066,0.9843137254901961,0.8235294117647058} $\phantom{-}0.45_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.62_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9971549404075356,0.9118031526336025,0.6153018069973087} $\phantom{-}0.21_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.60_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9404075355632450,0.9769319492502884,0.8585928489042675} $-0.14_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.02}$ \\
     & LUQ                                                & \cellcolor[rgb]{0.9261053440984237,0.9713956170703576,0.8848904267589387} $\phantom{-}0.41_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.22_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.42_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\underline{\phantom{-}0.72_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9946943483275663,0.8092272202998847,0.4996539792387543} $\phantom{-}0.39_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4802768166089966,0.6987312572087659,0.8306805074971165} $\phantom{-}0.09_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9950019223375625,0.8246059207996924,0.5141099577085736} $\underline{\phantom{-}0.68_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\underline{\phantom{-}0.38_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4332179930795849,0.6525951557093427,0.8062283737024222} $\phantom{-}0.05_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9118031526336026,0.9658592848904267,0.9111880046136099} $\phantom{-}0.40_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $-0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9690119184928874,0.9880046136101499,0.8059976931949250} $\phantom{-}0.46_{\scriptstyle \pm 0.03}$ \\
     & Lexical Sim. (ROUGE-L)                             & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $-0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9356401384083045,0.9750865051903114,0.8673587081891581} $\phantom{-}0.43_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9959246443675509,0.8707420222991157,0.5574778931180315} $\phantom{-}0.65_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9965397923875433,0.8927335640138409,0.5863898500576701} $\phantom{-}0.25_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.55_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.12_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5648596693579393,0.7663975394079201,0.8675893886966551} $\phantom{-}0.15_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8539792387543255,0.9409457900807382,0.9656286043829296} $\phantom{-}0.34_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $-0.21_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9928489042675894,0.9972318339100346,0.7621683967704729} $\phantom{-}0.49_{\scriptstyle \pm 0.01}$ \\
     & Lexical Sim. (BLEU)                                & \cellcolor[rgb]{0.9642445213379470,0.9861591695501730,0.8147635524798154} $\phantom{-}0.46_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9997693194925029,0.9928489042675894,0.7381776239907728} $\phantom{-}0.02_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9070357554786621,0.9640138408304498,0.9199538638985004} $\phantom{-}0.39_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9973087274125336,0.9165705497885428,0.6225297962322184} $\phantom{-}0.19_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.5817762399077278,0.7799307958477508,0.8749711649365628} $\phantom{-}0.16_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9979238754325259,0.9356401384083045,0.6514417531718569} $\phantom{-}0.58_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5056516724336794,0.7190311418685121,0.8417531718569781} $\phantom{-}0.11_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.32_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9022683583237218,0.9621683967704729,0.9287197231833908} $-0.23_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ \\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scriptsize\textbf{AlignScore}}}
     & AS-Precision(gold\_answer)                         & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\best{\phantom{-}0.74_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9925413302575933,0.7015763168012303,0.3984621299500192} $\best{\phantom{-}0.54_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\best{\phantom{-}0.06_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9762399077277970,0.5673971549404075,0.3273356401384083} $\phantom{-}0.85_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9693194925028835,0.5174163783160323,0.3042675893886966} $\phantom{-}0.75_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.6991157247212612,0.8649750096116878,0.9217993079584775} $\phantom{-}0.24_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9948481353325644,0.8169165705497885,0.5068819684736640} $\phantom{-}0.69_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9953094963475586,0.8399846212995001,0.5285659361783929} $\phantom{-}0.34_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.4332179930795849,0.6525951557093427,0.8062283737024222} $\phantom{-}0.06_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9934640522875817,0.7477124183006536,0.4418300653594771} $\best{\phantom{-}0.74_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9930026912725874,0.7246443675509420,0.4201460976547482} $\best{\phantom{-}0.51_{\scriptstyle \pm 0.03}}$ & \cellcolor[rgb]{0.5564013840830451,0.7596309111880047,0.8638985005767013} $\best{\phantom{-}0.14_{\scriptstyle \pm 0.03}}$ \\
     & AS-Precision(wikipage)                             & -- & -- & -- & \cellcolor[rgb]{0.9873125720876587,0.6473663975394079,0.3642445213379469} $\phantom{-}0.81_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9931564782775856,0.7323337178008458,0.4273740868896578} $\phantom{-}0.50_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.4404459823144945,0.6612072279892350,0.8106881968473664} $\best{\phantom{-}0.06_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9940792003075740,0.7784698193002692,0.4707420222991157} $\best{\phantom{-}0.71_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.9945405613225683,0.8015378700499808,0.4924259900038447} $\best{\phantom{-}0.39_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.4187620146097656,0.6353710111495580,0.7973087274125337} $\best{\phantom{-}0.04_{\scriptstyle \pm 0.01}}$ & -- & -- & -- \\
     & AS-Recall(gold\_answer)                            & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.50_{\scriptstyle \pm 0.01}$ & \cellcolor[rgb]{0.9983852364475202,0.9499423298731258,0.6731257208765860} $\phantom{-}0.12_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8295271049596311,0.9289504036908882,0.9587081891580161} $\phantom{-}0.32_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9637831603229527,0.4774317570165321,0.2858131487889273} $\best{\phantom{-}0.90_{\scriptstyle \pm 0.01}}$ & \cellcolor[rgb]{0.9623990772779700,0.4674356016916570,0.2811995386389850} $\best{\phantom{-}0.81_{\scriptstyle \pm 0.02}}$ & \cellcolor[rgb]{0.6156093810073050,0.8069973087274126,0.8897347174163783} $\phantom{-}0.18_{\scriptstyle \pm 0.04}$ & \cellcolor[rgb]{0.9970011534025375,0.9070357554786621,0.6080738177623991} $\phantom{-}0.61_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9977700884275279,0.9308727412533641,0.6442137639369473} $\phantom{-}0.16_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5394848135332565,0.7460976547481738,0.8565167243367935} $\phantom{-}0.13_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.9968473663975395,0.9022683583237218,0.6008458285274896} $\phantom{-}0.62_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9937716262975779,0.7630911188004613,0.4562860438292964} $\phantom{-}0.45_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8975009611687813,0.9603229527104959,0.9374855824682813} $\phantom{-}0.38_{\scriptstyle \pm 0.02}$ \\
     & AS-Recall(wikipage)                                & -- & -- & -- & \cellcolor[rgb]{0.9976163014225298,0.9990772779700116,0.7534025374855824} $\phantom{-}0.50_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9999231064975009,0.9976163014225298,0.7454056132256824} $\phantom{-}0.01_{\scriptstyle \pm 0.03}$ & \cellcolor[rgb]{0.8458285274894273,0.9369473279507882,0.9633217993079585} $\phantom{-}0.33_{\scriptstyle \pm 0.05}$ & \cellcolor[rgb]{0.9980776624375240,0.9404075355632449,0.6586697424067667} $\phantom{-}0.57_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.9985390234525182,0.9547097270280661,0.6803537101114956} $\phantom{-}0.10_{\scriptstyle \pm 0.02}$ & \cellcolor[rgb]{0.5733179546328336,0.7731641676278356,0.8712802768166090} $\phantom{-}0.15_{\scriptstyle \pm 0.04}$ & -- & -- & -- \\
    \bottomrule
    \end{tabular}
